Analyzing Guarded Protocols: Better Cutoffs, More Systems, More Expressivity

We study cutoff results for parameterized verification and synthesis of guarded protocols, as introduced by Emerson and Kahlon (2000). Guarded protocols describe systems of processes whose transitions are enabled or disabled depending on the existence of other processes in certain local states. Cutoff results reduce reasoning about systems with an arbitrary number of processes to systems of a determined, fixed size. Our work is based on the observation that existing cutoff results for guarded protocols are often impractical, since they scale linearly in the number of local states of processes in the system. We provide new cutoffs that scale not with the number of local states, but with the number of guards in the system, which is in many cases much smaller. Furthermore, we consider natural extensions of the classes of systems and specifications under consideration, and present results for problems that have not been known to admit cutoffs before.

==> ComplexEx-tikz.tex <==

\begin{tikzpicture}[node distance=2.3cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]
  \tikzstyle{qlstate}=[circle,thick,draw=red,color=red,minimum size=7mm]
  \tikzstyle{dstate}=[circle,thick,color=blue,draw=blue,minimum size=7mm]

  \begin{scope}
    
    \node [state] (init) {$\init$};
    
    \node [state] (u1) [below of=init] {$\mathbf{u_2}$}
    edge [post] node[pos = 0.2pt] {\tiny{$\mathbf{\neg b \land \neg d}$ {\color{blue} $\mathbf{\land \neg e}$}}} (init); 
    
    \node [state] (u2) [below of=u1] {$\mathbf{u_1}$}
    edge [post] node[pos = 0.8] {\tiny{$\mathbf{\neg a \land \neg c}${\color{blue} $\mathbf{\land \neg f}$}}} (u1); 
    
    \node [qlstate] (ql) [below of=u2] {$\mathbf{q_l}$}
    edge [pre, bend right = 30] (u2)
    edge [post, bend left = 30] node[left = 0.5pt] {\tiny{$\mathbf{\neg a \land \neg b}$}} (u2);
    
    \node [state] (u3) [right of=ql] {$\mathbf{q_1}$}
    edge [post, bend right = 30] (ql)
    edge [pre, bend left = 30] node[below = 0.5pt] {\tiny{$\mathbf{\neg c \land \neg d}$}} (ql);
    
    \node [dstate] (u4) [left of=ql] {$\mathbf{q_2}$}
    edge [post, blue, bend right = 30] (ql)
    edge [pre, blue, bend left = 30] node[below = 0.5pt] {\tiny{$\mathbf{\neg e \land \neg f}$}} (ql);
    
    \node [state] (a) [left of=u1] {$\mathbf{a}$}     
     edge [pre] (init)
     edge [post] (u2);
     
     \node [state] (b) [left of=a] {$\mathbf{b}$}     
     edge [pre] (init)
     edge [post] (u2);
     
     \node [dstate] (e) [left of=b] {$\mathbf{e}$}     
     edge [pre, blue] (init)
     edge [post, blue] (u2);
     
     \node [state] (c) [right of=u1] {$\mathbf{c}$}     
     edge [pre] (init)
     edge [post] (u2);
     
     \node [state] (d) [right of=c] {$\mathbf{d}$}     
     edge [pre] (init)
     edge [post] (u2);
     
     \node [dstate] (f) [right of=d] {$\mathbf{f}$}     
     edge [pre, blue] (init)
     edge [post, blue] (u2);  
    
    
     
   
  \end{scope}
\end{tikzpicture}

==> reader-writer2-tikz.tex <==
	\begin{tikzpicture}[node distance=2cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]

  \begin{scope}
    
    \node [state] (init) {$\init$};   
    
    \node [state] (r) [left of=init] {$\mathbf{r}$}     
     edge [post] (init);
     
    \node [state] (tr) [below of=r] {$\mathbf{tr}$}    
     edge [pre] node[right =0.5pt] {\tiny{$\mathbf{\neg tw}$}} (init) 
     edge [post] node[left = 0.5pt] {\tiny{$\mathbf{\neg w}$}} (r);
     
    \node [state] (w) [right of=init] {$\mathbf{w}$}     
     edge [post] (init);    
     
    \node [state] (tw) [below of=w] {$\mathbf{tw}$}     
     edge [pre] (init)
     edge [post] node[right =0.5pt] {\tiny{$\mathbf{\neg w \land \neg r}$}}(w);
     
   
  \end{scope}
  \end{tikzpicture}
